Adapted Multimodal BERT with Layer-wise Fusion for Sentiment Analysis

Multimodal learning pipelines have benefited from the success of pretrained language models. However, this comes at the cost of increased model parameters. In this work, we propose Adapted Multimodal BERT (AMB), a BERT-based architecture for multimodal tasks that uses a combination of adapter modules and intermediate fusion layers. The adapter adjusts the pretrained language model for the task at hand, while the fusion layers perform task-specific, layer-wise fusion of audio-visual information with textual BERT representations. During the adaptation process the pre-trained language model parameters remain frozen, allowing for fast, parameter-efficient training. In our ablations we see that this approach leads to efficient models, that can outperform their fine-tuned counterparts and are robust to input noise. Our experiments on sentiment analysis with CMU-MOSEI show that AMB outperforms the current state-of-the-art across metrics, with 3.4% relative reduction in the resulting error and 2.1% relative improvement in 7-class classification accuracy.

==> Figures/plots/param_budget.tex <==
% \definecolor{adapter_color}{RGB}{200,252,187}
\definecolor{frozen_color}{RGB}{33, 169, 237}
% {68, 211, 255}
\definecolor{red_color}{RGB}{247, 56, 114}
\definecolor{orange_color}{RGB}{247, 136, 56}
\definecolor{purple_color}{RGB}{39, 186, 75}
% 247, 206, 56
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
	xlabel={Trainable Parameters},
	ylabel={Accuracy 7class},
	mark size={5},
% 	scatter
%  	yticklabel style={/pgf/number format/fixed,
% 	                /pgf/number format/precision=3},
 	extra y ticks={51.8, 52.2, 53.3},
 	ymajorgrids,
 	xmajorgrids,
% 	anchor=north west,
%  	legend pos= outer north east,
]

%Mult 
\addplot[color=purple_color, mark=square*, mark size=3pt,
        nodes near coords= \;MulT (G),
        every node near coord/.style={anchor=180}
] coordinates{
    (1.892441,51.8)
};

%MMLatch
\addplot[color=purple_color, mark=square*, 
        mark size=3pt,
        nodes near coords= \;MMLatch (G),
        every node near coord/.style={yshift=+4pt,anchor=230} % ,font=\footnotesize
        ] coordinates{
    ( 2.600000,52.1)
};

%TFN
\addplot[color=orange_color, mark=pentagon*,
        mark size=3pt,
        nodes near coords= \;TFN (B),
        every node near coord/.style={yshift=-2pt,anchor=120} % ,font=\footnotesize
        ] coordinates{
    (0.6,51.8)
};
%LMF
\addplot[color=orange_color, mark=pentagon*,
        mark size=3pt,
        nodes near coords= \;LMF (B),
        every node near coord/.style={anchor=west} % ,font=\footnotesize
        ] coordinates{
    (1.0,50.2)
};
%MFM
\addplot[color=orange_color, mark=pentagon*,
        mark size=3pt,
        nodes near coords= \;MFM (B),
        every node near coord/.style={yshift=-2pt,anchor=170} % ,font=\footnotesize
        ] coordinates{
    (1.7,51.3)
};
%MISA-adapters
\addplot[color=red_color, mark=triangle,
            very thick, 
            mark size=4pt,
            nodes near coords= MISA (A),
            every node near coord/.style={xshift=3pt, anchor=180, font=\large}
        ] coordinates{
    (8.543377,52.15)
};
% MISA
\addplot[color=red_color, mark=triangle*,
        mark size=4pt,
        nodes near coords= MISA (FT),
        every node near coord/.style={xshift=-8pt, yshift=+5pt,anchor=320, font=\large}
        ] coordinates{
    (47.124625,52.2)
};
% AMB
\addplot[color=frozen_color, mark=*,
        mark size=4pt,
        nodes near coords= \textbf{AMB (A)},
        every node near coord/.style={xshift=2pt, yshift = -5pt, anchor=175, font=\Large}
        ] coordinates{
    (8.593231, 53.29)
};
% AMB FT
\addplot[color=frozen_color, mark=o, 
        very thick, 
        mark size=4pt,
        nodes near coords= AMB (FT),
        every node near coord/.style={xshift=-6pt, yshift=-5pt, anchor=40, font=\large}
        ] coordinates{
    (47.174479, 51.98)
};
\end{axis}
\end{tikzpicture}


% % \definecolor{adapter_color}{RGB}{200,252,187}
% \definecolor{frozen_color}{RGB}{33, 169, 237}
% % {68, 211, 255}
% \definecolor{red_color}{RGB}{247, 56, 114}
% \definecolor{orange_color}{RGB}{247, 136, 56}
% \definecolor{purple_color}{RGB}{39, 186, 75}
% % 247, 206, 56
% \begin{tikzpicture}[scale=0.75]
% \begin{axis}[
% 	xlabel={Trainable Parameters},
% 	ylabel={Accuracy 7class},
% 	mark size={5},
% % 	scatter
% %  	yticklabel style={/pgf/number format/fixed,
% % 	                /pgf/number format/precision=3},
%  	extra y ticks={51.8, 52.2, 53.3},
%  	ymajorgrids,
%  	xmajorgrids,
% % 	anchor=north west,
% %  	legend pos= outer north east,
% ]

% %Mult 
% \addplot[color=purple_color, mark=square*, mark size=3pt,
%         nodes near coords= \;MulT (G),
%         every node near coord/.style={anchor=180}
% ] coordinates{
%     (1.892441,51.8)
% };

% %MMLatch
% \addplot[color=purple_color, mark=square*, 
%         mark size=3pt,
%         nodes near coords= \;MMLatch (G),
%         every node near coord/.style={yshift=+4pt,anchor=230} % ,font=\footnotesize
%         ] coordinates{
%     ( 2.600000,52.1)
% };

% %TFN
% \addplot[color=orange_color, mark=pentagon*,
%         mark size=3pt,
%         nodes near coords= \;TFN (B),
%         every node near coord/.style={yshift=-2pt,anchor=120} % ,font=\footnotesize
%         ] coordinates{
%     (0.6,51.8)
% };
% %LMF
% \addplot[color=orange_color, mark=pentagon*,
%         mark size=3pt,
%         nodes near coords= \;LMF (B),
%         every node near coord/.style={anchor=west} % ,font=\footnotesize
%         ] coordinates{
%     (1.0,50.2)
% };
% %MFM
% \addplot[color=orange_color, mark=pentagon*,
%         mark size=3pt,
%         nodes near coords= \;MFM (B),
%         every node near coord/.style={yshift=-2pt,anchor=170} % ,font=\footnotesize
%         ] coordinates{
%     (1.7,51.3)
% };
% %MISA-adapters
% \addplot[color=red_color, mark=triangle,
%             very thick, 
%             mark size=4pt,
%             nodes near coords= MISA (adapters),
%             every node near coord/.style={xshift=3pt, anchor=180, font=\large}
%         ] coordinates{
%     (8.543377,52.15)
% };
% % MISA
% \addplot[color=red_color, mark=triangle*,
%         mark size=4pt,
%         nodes near coords= \;MISA,
%         every node near coord/.style={xshift=-5pt, yshift=+5pt,anchor=300, font=\large}
%         ] coordinates{
%     (47.124625,52.2)
% };
% % AMB
% \addplot[color=frozen_color, mark=*,
%         mark size=4pt,
%         nodes near coords= \textbf{AMB},
%         every node near coord/.style={xshift=2pt, yshift = -3pt, anchor=170, font=\Large}
%         ] coordinates{
%     (8.593231, 53.29)
% };
% % AMB FT
% \addplot[color=frozen_color, mark=o, 
%         very thick, 
%         mark size=4pt,
%         nodes near coords= AMB (FT),
%         every node near coord/.style={xshift=-6pt, yshift=-5pt, anchor=40, font=\large}
%         ] coordinates{
%     (47.174479, 51.98)
% };
% \end{axis}
% \end{tikzpicture}

